Microbial populations under selection

This chapter gives a synopsis of recent approaches to model and analyse the evolution of microbial populations under selection. The first part reviews two population genetic models of Lenski's long-term evolution experiment with Escherichia coli, where models aim at explaining the observed curve of the evolution of the mean fitness. The second part describes a model of a host-pathogen system where the population of pathogenes experiences balancing selection, migration, and mutation, as motivated by observations of the genetic diversity of HCMV (the human cytomegalovirus) across hosts.

==> EBAW-forest.tex <==
% Need to load packages 'tikz' and 'forest' in main file!!!
%
%\usepackage{tikz}
%\usepackage{forest}
%

\forestset{
  mytree/.style={
    for tree={
      edge+={thick},
      edge path'={
        (!u.parent anchor) -| (.child anchor)
      },
      grow=north,
      scale=0.7,
      parent anchor=children,
      child anchor=parent,
      anchor=base,
      l sep=5pt,
      s sep=10pt,
      if n children=0{align=center, base=bottom}{coordinate}
    }
  }
}

\begin{forest}
mytree
% right most tree
[,phantom, edge=dotted, 
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [, l=33pt
      [,tier=word]
      [, l=43pt
        [, l=13pt
          [,tier=word]
          [,tier=word]
        ]
        [,tier=word, draw, circle, fill=black
          [, edge=dotted, draw, circle, fill=black
            [, tier=word2]
          ]
        ]
      ]
    ]
  ]
 ]
% second right most tree 
 [, edge=dotted
  [, l = 10pt, edge=dotted, draw, circle, fill=black
    [
      [, l = 8pt
        [,l = 1pt, tier=word]
        [,l = 1pt, tier=word]
      ]
      [
        [, l = 28pt
          [,tier=word, draw, rectangle, minimum width=9pt, minimum height=9pt, fill=black
            [, edge=dotted, draw, rectangle, minimum width=9pt, minimum height=9pt, fill=black
              [, l = 15pt 
              	[, l = 1pt, tier=word2]
              	[, l = 1pt, tier=word2]
              ]
            ]
          ]
          [,tier=word]
        ]
        [, l = 18pt
          [,tier=word]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
% second left most tree
 [, edge=dotted
  [,l = 10pt, edge=dotted, draw, circle, fill=black
    [, l=70pt
      [
        [,tier=word]
        [,tier=word]
      ]
      [,tier=word]
    ]
  ]
 ]
%left most tree
 [, edge=dotted
  [,l = 10pt, edge=dotted, draw, circle, fill=black
    [, l = 4pt
      [, l = 34pt
        [,tier=word, draw, circle, fill=black
          [, edge=dotted, draw, circle, fill=black
            [, l = 1pt 
             [, tier=word2]
             [, tier=word2]
            ]
          ]
        ]
        [,tier=word]
      ]
      [
        [
          [,tier=word]
          [
            [,tier=word]
            [,tier=word]
          ]
        ]
        [, l = 50pt
          [,tier=word, draw, circle, fill=black
            [, edge=dotted, draw, circle, fill=black
              [, l = 12pt 
              	[,tier=word2]
              	[,tier=word2]
              ]
            ]
          ]
          [,tier=word]
        ]
      ]
    ]
  ]
 ]
]
\end{forest}



==> cannings_exp_init_0p15.tex <==
% GNUPLOT: LaTeX picture with Postscript
\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package color not loaded in conjunction with
      terminal option `colourtext'%
    }{See the gnuplot documentation for explanation.%
    }{Either use 'blacktext' in gnuplot or load the package
      color.sty in LaTeX.}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\includegraphics[2][]{%
    \GenericError{(gnuplot) \space\space\space\@spaces}{%
      Package graphicx or graphics not loaded%
    }{See the gnuplot documentation for explanation.%
    }{The gnuplot epslatex terminal needs graphicx.sty or graphics.sty.}%
    \renewcommand\includegraphics[2][]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \@ifundefined{ifGPcolor}{%
    \newif\ifGPcolor
    \GPcolorfalse
  }{}%
  \@ifundefined{ifGPblacktext}{%
    \newif\ifGPblacktext
    \GPblacktexttrue
  }{}%
  % define a \g@addto@macro without @ in the name:
  \let\gplgaddtomacro\g@addto@macro
  % define empty templates for all commands taking text:
  \gdef\gplbacktext{}%
  \gdef\gplfronttext{}%
  \makeatother
  \ifGPblacktext
    % no textcolor at all
    \def\colorrgb#1{}%
    \def\colorgray#1{}%
  \else
    % gray or color?
    \ifGPcolor
      \def\colorrgb#1{\color[rgb]{#1}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color[rgb]{1,0,0}}%
      \expandafter\def\csname LT1\endcsname{\color[rgb]{0,1,0}}%
      \expandafter\def\csname LT2\endcsname{\color[rgb]{0,0,1}}%
      \expandafter\def\csname LT3\endcsname{\color[rgb]{1,0,1}}%
      \expandafter\def\csname LT4\endcsname{\color[rgb]{0,1,1}}%
      \expandafter\def\csname LT5\endcsname{\color[rgb]{1,1,0}}%
      \expandafter\def\csname LT6\endcsname{\color[rgb]{0,0,0}}%
      \expandafter\def\csname LT7\endcsname{\color[rgb]{1,0.3,0}}%
      \expandafter\def\csname LT8\endcsname{\color[rgb]{0.5,0.5,0.5}}%
    \else
      % gray
      \def\colorrgb#1{\color{black}}%
      \def\colorgray#1{\color[gray]{#1}}%
      \expandafter\def\csname LTw\endcsname{\color{white}}%
      \expandafter\def\csname LTb\endcsname{\color{black}}%
      \expandafter\def\csname LTa\endcsname{\color{black}}%
      \expandafter\def\csname LT0\endcsname{\color{black}}%
      \expandafter\def\csname LT1\endcsname{\color{black}}%
      \expandafter\def\csname LT2\endcsname{\color{black}}%
      \expandafter\def\csname LT3\endcsname{\color{black}}%
      \expandafter\def\csname LT4\endcsname{\color{black}}%
      \expandafter\def\csname LT5\endcsname{\color{black}}%
      \expandafter\def\csname LT6\endcsname{\color{black}}%
      \expandafter\def\csname LT7\endcsname{\color{black}}%
      \expandafter\def\csname LT8\endcsname{\color{black}}%
    \fi
  \fi
    \setlength{\unitlength}{0.0500bp}%
    \ifx\gptboxheight\undefined%
      \newlength{\gptboxheight}%
      \newlength{\gptboxwidth}%
      \newsavebox{\gptboxtext}%
    \fi%
    \setlength{\fboxrule}{0.5pt}%
    \setlength{\fboxsep}{1pt}%
\begin{picture}(7200.00,5040.00)%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(814,767){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(814,1268){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(814,1769){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(814,2270){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(814,2771){\makebox(0,0)[r]{\strut{}$1.4$}}%
      \put(814,3272){\makebox(0,0)[r]{\strut{}$1.5$}}%
      \put(814,3773){\makebox(0,0)[r]{\strut{}$1.6$}}%
      \put(814,4274){\makebox(0,0)[r]{\strut{}$1.7$}}%
      \put(1009,484){\makebox(0,0){\strut{}$0$}}%
      \put(1771,484){\makebox(0,0){\strut{}$1000$}}%
      \put(2534,484){\makebox(0,0){\strut{}$2000$}}%
      \put(3296,484){\makebox(0,0){\strut{}$3000$}}%
      \put(4058,484){\makebox(0,0){\strut{}$4000$}}%
      \put(4821,484){\makebox(0,0){\strut{}$5000$}}%
      \put(5583,484){\makebox(0,0){\strut{}$6000$}}%
      \put(6346,484){\makebox(0,0){\strut{}$7000$}}%
      \csname LTb\endcsname%
      \put(6803,486){\makebox(0,0)[l]{\strut{}$i$}}%
      \put(590,4775){\makebox(0,0)[l]{\strut{}$F_i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
      \csname LTb\endcsname%
      \put(176,2771){\rotatebox{-270}{\makebox(0,0){\strut{}relative fitness}}}%
      \put(3906,154){\makebox(0,0){\strut{}time in days}}%
    }%
    \gplgaddtomacro\gplbacktext{%
      \csname LTb\endcsname%
      \put(3978,1259){\makebox(0,0)[r]{\strut{}$1$}}%
      \put(3978,1720){\makebox(0,0)[r]{\strut{}$1.1$}}%
      \put(3978,2181){\makebox(0,0)[r]{\strut{}$1.2$}}%
      \put(3978,2642){\makebox(0,0)[r]{\strut{}$1.3$}}%
      \put(4173,976){\makebox(0,0){\strut{}$0$}}%
      \put(4777,976){\makebox(0,0){\strut{}$100$}}%
      \put(5380,976){\makebox(0,0){\strut{}$200$}}%
      \put(5984,976){\makebox(0,0){\strut{}$300$}}%
      \put(6587,976){\makebox(0,0){\strut{}$400$}}%
      \put(50039,1001){\makebox(0,0)[l]{\strut{}$i$}}%
    }%
    \gplgaddtomacro\gplfronttext{%
    }%
    \gplbacktext
    \put(0,0){\includegraphics{cannings_exp_init_0p15}}%
    \gplfronttext
  \end{picture}%
\endgroup

